Error Exponents for Oblivious Relaying and Connections to Source Coding with a Helper

The information bottleneck channel, also known as oblivious relaying, is a two-hop channel where a transmitter sends messages to a remote receiver via an intermediate relay node. A codeword sent by the transmitter passes through a discrete memoryless channel to reach the relay, which then processes the noisy channel output and forwards it to the receiver through a noiseless rate-limited link. The relay is oblivious, in the sense that it has no knowledge of the channel codebook used in transmission. Previous works on oblivious relaying focus on characterizing achievable rates. In this work, we study error exponents and explore connections to lossless source coding with a helper, also known as the Wyner-Ahlswede-K\"orner (WAK) problem. We first establish an achievable error exponent for oblivious relaying under constant compositions codes. A key feature of our analysis is the use of the type covering lemma to design the relay's compress-forward scheme. We then show that employing constant composition code ensembles does not improve the rates achieved with their IID counterparts. We also derive a sphere packing upper bound for the error exponent. In the second part of this paper, we establish a connection between the information bottleneck channel and the WAK problem. We show that good codes for the latter can be produced through permuting codes designed for the former. This is accomplished by revisiting Ahlswede's covering lemma, and extending it to achieve simultaneous covering of a type class by several distinct sets using the same sequence of permutations. We then apply our approach to attain the best known achievable error exponent for the WAK problem, previously established by Kelly and Wagner. As a byproduct of our derivations, we also establish error exponents and achievable rates under mismatched decoding rules.

==> fig/IB_channel_model.tex <==
% \begin{tikzpicture}
%         \node at (0.2,0) [name = source] { $M$ } ;
%         \node at (2,0) [draw, rectangle, name = tx, label= above:{Transmitter}, minimum height=0.8cm,minimum width=2cm] {$f_n(M, \bm{C})$};
%         \node at (4.5,0) [draw, rectangle, name = channel, label= above:{Channel}, minimum height=0.8cm,minimum width=1.5cm] {$P_{Y|X}$};
%         \node at (7,0) [draw, rectangle, name = relay, label= above:{\smash{Relay} }, minimum height=0.8cm,minimum width=1.5cm] {$\varphi_n$};
%         \node at (10,0) [draw, rectangle, name = rx, label= above:{Receiver}, minimum height=0.8cm,minimum width=2cm] {$\phi_n(L, \bm{C})$};
%         \node at (11.7,0) [name = output] { $\hat{M}$ } ;
%         \node at (6, -1.5) [name = codebook] { $\bm{C}$} ;

%         \draw [->] (source.east) -- (tx.west);
%         \draw [->] (rx.east) -- (output.west);

%         \draw [->] (tx.east) -- (channel.west);
%         \draw [->] (channel.east) --  (relay.west);
%         \draw [->] (relay.east) -- node[align = center, above]{\small $B$ } (rx.west);
%         \draw (codebook.west) -- (2,-1.5);
%         \draw [->] (2,-1.5) --(tx.south);
%         \draw (codebook.east) -- (10,-1.5);
%         \draw [->] (10,-1.5) --(rx.south);
% \end{tikzpicture}

%\smash to move the label relay downward


\begin{tikzpicture}
        \node at (0,0) [name = source] { $M$ } ;
        \node at (2,0) [draw, rectangle, name = tx, label= above:{\small Transmitter}, minimum height=0.8cm,minimum width=2cm] {$f_n(M, \bm{C})$};
        \node at (5,0) [draw, rectangle, name = channel, label= above:{\small Channel}, minimum height=0.8cm,minimum width=1.8cm] {$P_{Y|X}$};
        \node at (8,0) [draw, rectangle, name = relay, label= above:{\small \smash{Relay} }, minimum height=0.8cm,minimum width=1.8cm] {$\varphi_n$};
        \node at (12,0) [draw, rectangle, name = rx, label= above:{\small Receiver}, minimum height=0.8cm,minimum width=2cm] {$\phi_n(L, \bm{C})$};
        \node at (14,0) [name = output] { $\hat{M}$ } ;
        \node at (7, -1.5) [name = codebook] { $\bm{C}$} ;

        \draw [->] (source.east) -- (tx.west);
        \draw [->] (rx.east) -- (output.west);

        \draw [->] (tx.east) -- (channel.west);
        \draw [->] (channel.east) --  (relay.west);
        \draw [->] (relay.east) -- node[align = center, above]{\small $B$ } (rx.west);
        \draw (codebook.west) -- (2,-1.5);
        \draw [->] (2,-1.5) --(tx.south);
        \draw (codebook.east) -- (12,-1.5);
        \draw [->] (12,-1.5) --(rx.south);
\end{tikzpicture}

==> fig/The_WAK_problem.tex <==
% \begin{tikzpicture}
%         \node at (0,0) [draw, rectangle,  name = source, label= above:{Source },  minimum height=0.8cm, minimum width=1.5cm]  {$X^n$};

%         \node at (2.5,0) [draw, rectangle,  name = channel, label= above:{Channel }, minimum height=0.8cm,minimum width=1.5cm] {$P_{Y | X} $};
%         \node at (5,0) [draw, rectangle,  name = helper, label= above:{\smash{Helper} }, minimum height=0.8cm,minimum width=1.8cm] {$\varphi_n^{\prime}$};
%         \node at (8,0) [draw, rectangle,  name = receiver, label= above:{Receiver}, minimum height=0.8cm,minimum width=1.8cm] {$\phi_n^{\prime}$};
%         \node at (4,-1.5) [draw, rectangle,  name = transmitter, label= above:{Transmitter}, minimum height=0.8cm,minimum width=1.8cm] {$f_n^{\prime}$};
%         \node at (9.7,0) [name = output] { $\hat{X}^n$ } ;

%         \draw [->] (source.east) -- (channel.west);
%         \draw [->] (channel.east) --  (helper.west);
%         \draw [->] (helper.east) -- node[align = center, above]{\small $B$ } (receiver.west);
%         \draw [->] (0,-1.5) -- (transmitter.west);
%         \draw  (0,-1.5) --(source.south);
%         \draw (transmitter.east) -- (8,-1.5);
%        \draw [->] (8,-1.5) --(receiver.south);
%        \draw [->] (receiver.east) -- (output.west);

% \end{tikzpicture}







\begin{tikzpicture}
        \node at (0,0) [draw, rectangle,  name = source, label= above:{\small Source },  minimum height=0.8cm, minimum width=1.8cm]  {$X^n$};

        \node at (3,0) [draw, rectangle,  name = channel, label= above:{\small Channel }, minimum height=0.8cm,minimum width=1.8cm] {$P_{Y | X} $};
        \node at (6,0) [draw, rectangle,  name = helper, label= above:{\small \smash{Helper} }, minimum height=0.8cm,minimum width=1.8cm] {$\varphi_n^{\prime}$};
        \node at (10,0) [draw, rectangle,  name = receiver, label= above:{\small Receiver}, minimum height=0.8cm,minimum width=1.8cm] {$\phi_n^{\prime}$};
        \node at (5,-1.5) [draw, rectangle,  name = transmitter, label= above:{\small Transmitter}, minimum height=0.8cm,minimum width=1.8cm] {$f_n^{\prime}$};
        \node at (12,0) [name = output] { $\hat{X}^n$ } ;

        \draw [->] (source.east) -- (channel.west);
        \draw [->] (channel.east) --  (helper.west);
        \draw [->] (helper.east) -- node[align = center, above]{\small $B$ } (receiver.west);
        \draw [->] (0,-1.5) -- (transmitter.west);
        \draw  (0,-1.5) --(source.south);
        \draw (transmitter.east) -- (10,-1.5);
       \draw [->] (10,-1.5) --(receiver.south);
       \draw [->] (receiver.east) -- (output.west);

\end{tikzpicture}
